Do Clinician-Scored Examples Help LLMs Code ADOS-2 from Hour-Long Transcripts?

Large language models can apply a written rubric to a transcript, making automated coding of the Autism Diagnostic Observation Schedule (ADOS-2) look within reach. A common way to align such a rater with clinicians is to show it expert-scored examples, but whether correct labels improve agreement is rarely tested. We test this for eight speech-based items of hour-long ADOS-2 Module 3 sessions from 48 children, with one local model and a pre-registered, placebo-controlled design. We compare few-shot scoring, an anchored comparison in which the model only judges a child better, similar or worse than scored anchors and a fixed rule gives the score, post-hoc calibration, protocol-based evidence routing and direct scoring of the full transcript. On 40 held-out children, agreement with clinicians was modest, with quadratic weighted kappa between 0.22 and 0.30. Replacing every example's label with a wrong one changed about a third of the few-shot predictions, more often towards the corrupted labels than chance, but did not lower agreement, 0.25 with correct and 0.23 with wrong labels. A larger second model did the same. The anchored comparison did not improve on few-shot scoring, its cross-child judgements were no more accurate than those implied by absolute scores, and routing did not help. Among the registered, uncalibrated arms, direct scoring of the full transcript agreed best at 0.30. Exploratory follow-up analyses found that the model's graded judgements ranked children better than its final scores, that existing batch calibration raised agreement to 0.46 on the same children, and that in controlled synthetic sessions scoring episodes separately did not beat calibrated whole-transcript scoring. Expert-scored examples do not by themselves calibrate model-based clinical raters, and claims of calibration or added pipeline complexity need corrupted-label controls and strong baselines.

==> fig_method_v2.tex <==
% 2026-11-23: vector redraw of figures/method_illustration.png (same five stages), replaces the blurry raster.
\definecolor{mBlue}{HTML}{3A6EA5}\definecolor{mOrange}{HTML}{E07B39}\definecolor{mGreen}{HTML}{4C9A6A}
\definecolor{mPurple}{HTML}{8E7CC3}\definecolor{mLight}{HTML}{BFD3EA}\definecolor{mGrey}{HTML}{DADADA}
\definecolor{mCard}{HTML}{E8F0F8}
\begin{tikzpicture}[x=1cm,y=1cm,
  head/.style={font=\sffamily\bfseries\small, anchor=base},
  arr/.style={-{Stealth[length=2.2mm]}, line width=0.7pt, black!65},
  card/.style={draw=black!55, rounded corners=2pt, line width=0.5pt, fill=white},
  stamp/.style={fill=mCard, rounded corners=1.5pt, font=\sffamily\scriptsize, inner sep=1.6pt, minimum width=8mm},
  line/.style={line width=1.4pt, black!35, line cap=round},
  rel/.style={font=\sffamily\scriptsize, inner sep=1pt}]
% ---- headers (centred over each stage)
\node[head] at (1.45,3.0) {Hour-long session};
\node[head] at (5.1,3.0) {Protocol routing};
\node[head] at (8.75,3.0) {Score-free evidence};
\node[head] at (12.55,3.0) {Compare to anchors};
\node[head] at (16.35,3.0) {Fixed rule};
% ---- stage 1: session strip with activity colours, clock and microphone
\foreach \x/\w/\c in {0/0.45/mLight,0.45/0.85/mOrange,1.3/0.5/mGreen,1.8/0.5/mPurple,2.3/0.6/mLight}
  \fill[\c] (\x,1.2) rectangle ++(\w,0.4);
\draw[black!55, rounded corners=1pt, line width=0.5pt] (0,1.2) rectangle (2.9,1.6);
\draw[black!60, line width=0.6pt] (1.0,2.2) circle (0.28); \draw[black!60, line width=0.6pt] (1.0,2.2) -- (1.0,2.38) (1.0,2.2) -- (1.13,2.2);
\draw[black!60, line width=0.6pt, rounded corners=1.5pt] (1.82,2.07) rectangle (2.02,2.47);
\draw[black!60, line width=0.6pt] (1.72,2.2) arc (180:360:0.2) (1.92,2.0) -- (1.92,1.9) (1.8,1.9) -- (2.04,1.9);
\draw[arr] (3.2,1.4) -- (3.75,1.4);
% ---- stage 2: routed windows and a funnel
\foreach \x/\c in {3.95/mGrey,4.4/mBlue,4.85/mGrey,5.3/mBlue,5.75/mGrey}
  \fill[\c] (\x,1.2) rectangle ++(0.45,0.4);
\draw[black!55, rounded corners=1pt, line width=0.5pt] (3.95,1.2) rectangle (6.2,1.6);
\draw[black!60, line width=0.6pt, line join=round] (4.78,2.5) -- (5.42,2.5) -- (5.17,2.15) -- (5.17,1.92) -- (5.03,1.92) -- (5.03,2.15) -- cycle;
\draw[arr] (6.5,1.4) -- (7.05,1.4);
% ---- stage 3: evidence card with timestamps
\draw[card] (7.75,0.15) rectangle (9.75,2.6);
\foreach \y/\t in {2.25/00:05,1.7/12:18,1.15/34:07,0.6/55:30}{
  \node[stamp] at (8.25,\y) {\t};
  \draw[line] (8.75,\y+0.07) -- (9.55,\y+0.07); \draw[line] (8.75,\y-0.09) -- (9.3,\y-0.09);}
\draw[black!60, line width=0.6pt] (8.75,2.88) circle (0.0); % spacer
\draw[arr] (10.0,1.4) -- (10.55,1.4);
% ---- stage 4: target evidence compared with three anchors
\draw[card] (10.75,0.15) rectangle (12.45,2.6);
\foreach \y/\t in {2.25/00:05,1.7/12:18,1.15/34:07,0.6/55:30}{
  \node[stamp] at (11.25,\y) {\t};
  \draw[line] (11.75,\y+0.07) -- (12.3,\y+0.07); \draw[line] (11.75,\y-0.09) -- (12.1,\y-0.09);}
\foreach \y/\c in {2.2/mGreen,1.4/mOrange,0.6/mBlue}{
  \draw[card] (13.85,\y-0.34) rectangle (14.55,\y+0.34);
  \fill[\c] (14.2,\y+0.1) circle (0.12);
  \fill[\c] (14.0,\y-0.26) arc (180:0:0.2) -- cycle;}
\draw[arr] (12.6,1.55) -- (13.75,2.2) node[rel, pos=0.5, above, sloped] {better};
\draw[arr] (12.6,1.4) -- (13.75,1.4) node[rel, pos=0.5, above] {similar};
\draw[arr] (12.6,1.25) -- (13.75,0.6) node[rel, pos=0.5, below, sloped] {worse};
\draw[arr] (14.75,1.4) -- (15.3,1.4);
% ---- stage 5: balance with the anchors' labels, then the item score
\draw[black!60, line width=0.7pt] (15.5,2.4) -- (17.2,2.4); \draw[black!60, fill=white, line width=0.6pt] (16.35,2.4) circle (0.09);
\foreach \x/\l in {15.6/0,16.35/1,17.1/2}{
  \draw[black!50, line width=0.5pt] (\x,2.4) -- (\x-0.2,1.85) (\x,2.4) -- (\x+0.2,1.85);
  \node[draw=mBlue!70, fill=mCard, rounded corners=2pt, font=\sffamily\bfseries\small, minimum width=6.5mm, minimum height=4.6mm, inner sep=1pt] at (\x,1.7) {\l};}
\draw[arr] (16.35,1.4) -- (16.35,1.0);
\node[draw=mBlue!70, fill=mCard, rounded corners=4pt, minimum width=12mm, minimum height=6.5mm] at (16.35,0.6) {};
\draw[mGreen, line width=1.6pt, line cap=round, line join=round] (16.08,0.62) -- (16.26,0.44) -- (16.62,0.8);
\end{tikzpicture}

